DeFi Yield Aggregators: Analysing Investment Strategies and Structural Dependencies

Yield aggregators are financial services in Decentralised Finance (DeFi) providing automated investment management and return optimisation for users. In this study, we investigate the operational mechanisms and monetary flows of two major yield aggregators, Yearn Finance and Cian, over the period from May 4, 2024 to May 3, 2025. Our supporting conceptual framework decomposes yield aggregator operations into user investment and strategy management cycles. Using a network approach for 2,459 Yearn and 921 Cian transactions, we trace protocol interactions and capital flows across the ecosystem. Users invested 15.7M USD into Yearn's USDC vault, which generated yield through liquidity provision and dynamic allocation across DeFi protocols. Cian, deployed later, attracted 54.0M USD into its staked-ETH (stETH) vault and implemented sophisticated leverage through flashloan-enabled recursive staking. Yearn's USDC vault achieves an annual yield of 5.41%, while Cian's stETH vault produces 4.22% with higher risk exposure. We use the operational insights from our analysis to extend the existing DeFi Stack Reference Model (DSR) with new financial primitives to highlight structural risk dependencies. Overall, our findings show that strategic complexity in yield aggregation does not necessarily translate into higher returns but materially expands risk exposure.

==> figures/fig_cian_transfer_to_strategy.tex <==

\begin{tikzpicture}[
    node distance=2cm and 1.5cm,
    vault/.style={circle, fill=white, draw=black, minimum size=1.0cm},
    contract/.style={circle, fill=white, draw=black, minimum size=0.9cm},
    edge very thin/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=0.4pt},
    edge thin/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=1.2pt},
    edge thick/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=2.5pt},
    edge very thick/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=4.0pt},
    weight/.style={font=\footnotesize, sloped, above, text=black},
    label distance=2mm,
    every label/.style={font=\footnotesize\bfseries, text=black, fill=white, inner sep=1pt}
]

\node[vault] (vault) at (-5,0) {};
\node[contract] (strategy1) at (-5,-3) {};
\node[contract] (strategy2) at (-10,-3) {};
\node[contract] (strategy3) at (-0,-3) {};
\node[contract] (renzo) at (-5,-6) {};
\node[contract] (deposit) at (-10,-9) {};
\node[contract] (renzo1) at (-8,-9) {};
\node[contract] (renzo2) at (-5,-9) {};
\node[contract] (renzo3) at (-2,-9) {};
\node[contract] (withdraw) at (-10,-12) {};
\node[contract] (eigen) at (-5,-12) {};

\draw[edge very thick] (vault) -- node[weight, xshift = 0.5em] {\num{46.8}~M} (strategy1);
\draw[edge very thin] (vault) -- node[weight, xshift = -3em] {0.0001~M} (strategy2);
\draw[edge thin] (vault) -- node[weight, xshift = 3em] {\num{6.8}~M} (strategy3);

\draw[edge very thick] (strategy1) -- node[weight, xshift = 0em] {\num{46.8}~M} (renzo);

\draw[edge very thin] (renzo) -- node[weight, xshift = -4em] {\num{1.7}~M} (deposit);
\draw[edge thick] (renzo) -- node[weight, xshift = -2em] {\num{20.7}~M} (renzo1);
\draw[edge thin] (renzo) -- node[weight, xshift = 0em] {\num{8.7}~M} (renzo2);
\draw[edge thick] (renzo) -- node[weight, xshift = 2em] {\num{15.6}~M} (renzo3);

\draw[edge very thin] (deposit) -- node[weight, xshift = 0em] {\num{1.7}~M} (withdraw);
\draw[edge thick] (renzo1) -- node[weight, xshift = 0em] {\num{20.7}~M} (eigen);
\draw[edge thin] (renzo2) -- node[weight, xshift = 0em] {\num{8.7}~M} (eigen);
\draw[edge thick] (renzo3) -- node[weight, xshift = -0em] {\num{15.6}~M} (eigen);

\node[vault, fill=blue!30, label={[align=center]left:Cian\\Vault}] at (vault.center) {};

\node[contract, label={[align=center]left:Strategy\\AAVEV3\\EzETH}] at (strategy1.center) {};
\node[contract, label={[align=center]left:Strategy\\Mellow\\Steak.}] at (strategy2.center) {};
\node[contract, label={[align=center]right:Strategy\\AAVE V3\\LIDO}] at (strategy3.center) {};

\node[contract, label={[align=center]left:Renzo\\Protocol}] at (renzo.center) {};

\node[contract, label={[align=center]left:Deposit\\Queue}] at (deposit.center) {};
\node[contract, label={[align=center]right:Renzo\\Protocol}] at (renzo1.center) {};
\node[contract, label={[align=center]right:Renzo\\Protocol}] at (renzo2.center) {};
\node[contract, label={[align=center]right:Renzo\\Protocol}] at (renzo3.center) {};

\node[contract, label={[align=center]left:Renzo\\Withdraw\\Queue}] at (withdraw.center) {};
\node[contract, label={[align=center]right:EigenLayerStrategies}] at (eigen.center) {};

\end{tikzpicture}%


==> figures/fig_dsr_model_full.tex <==
\providecommand{\dsricon}[2]{%
    \raisebox{-0.30em}{\includegraphics[height=0.34cm]{figures/icons/dsr/#1.png}}\,{\scriptsize #2}}
\providecommand{\genicon}[2]{%
    \raisebox{-0.30em}{\includegraphics[height=0.34cm]{figures/icons/#1.png}}\,{\scriptsize #2}}

\begin{tikzpicture}[
    font=\footnotesize,
    layerbg/.style={fill=gray!15, rounded corners=3pt, draw=none},
    auglayerbg/.style={fill=gray!32, rounded corners=3pt, draw=none},
    typehead/.style={font=\scriptsize\bfseries, align=center, anchor=north},
    subhead/.style={font=\scriptsize\bfseries\itshape, color=gray!55!black, anchor=base},
    inst/.style={inner sep=0pt, anchor=base west},
    colhead/.style={font=\itshape, color=gray!55!black, align=center},
    layerlabel/.style={font=\scriptsize\itshape, color=gray!55!black, align=center},
    entitylabel/.style={font=\scriptsize\itshape, color=gray!55!black, align=center},
    colborder/.style={draw=gray!45, line width=0.4pt, rounded corners=2pt},
    newbox/.style={draw=green!55!black, line width=0.9pt, rounded corners=2pt},
    newtag/.style={font=\tiny\bfseries, text=white, fill=green!55!black,
                   rounded corners=1pt, inner sep=2pt, rotate=18},
]

\def\xL{-8}
\def\xRfull{8}
\def\wFull{16}
\def\xLay{-8.9}
\def\xEnt{9.7}

\def\itemstep{0.42}

\node[colhead] at (\xLay, 12.30) {Stack Layers};
\node[colhead] at (0,     12.30) {Stack Sub-layers};
\node[colhead] at (\xEnt, 12.30) {Associated Entities};

\node[auglayerbg, minimum width=\wFull cm, minimum height=1.95cm, anchor=south west]
    (dltbg) at (\xL,-0.10) {};

\node[font=\bfseries, anchor=north] (dlttitle)
    at ([yshift=-5pt]dltbg.north) {Distributed Ledger Technology};

\node[font=\scriptsize, anchor=north] (dltsub)
    at ([yshift=-2pt]dlttitle.south)
    {Consensus + State Replication + Program Execution};

\coordinate (consensus) at ([xshift=-2.5cm]dltsub.south);

\node[draw=green!55!black, line width=0.8pt, rounded corners=2pt,
      inner sep=2pt] (eth)
    at (0, 0.20) {\dsricon{eth}{Ethereum (PoS)}};
\node[newtag] at ([xshift=10pt, yshift=-5pt]eth.north east) {NEW};

\draw[->, line width=0.4pt, gray!60] (consensus) |- (eth.west);

\node[layerbg, minimum width=\wFull cm, minimum height=2.35cm, anchor=south west]
    (cabg) at (\xL,2.00) {};
\node[font=\bfseries, anchor=north] at ([yshift=-3pt]cabg.north) {Cryptoassets};

\draw[colborder] (-7.50, 2.15) rectangle (-0.25, 3.80);
\draw[colborder] ( 0.25, 2.15) rectangle ( 7.50, 3.80);

\node[typehead] at (-3.875, 3.70) {Non-fungible Tokens};
\node[typehead] at ( 3.875, 3.70) {Fungible Tokens};

\node[inst] at (1.5, 2.75) {\dsricon{weth}{WETH}};
\node[inst] at (4.0, 3.00) {\dsricon{steth}{stETH}};
\node[inst] at (4.0, 2.50) {\dsricon{wsteth}{wstETH}};
\node[inst] at (6.0, 3.00) {\dsricon{ezeth}{ezETH}};
\node[inst] at (6.0, 2.50) {\dsricon{rseth}{rsETH}};

\draw[newbox] (3.90, 2.35) rectangle (7.30, 3.25);
\node[newtag] at (7.05, 3.45) {NEW};

\node[layerbg, minimum width=\wFull cm, minimum height=4.10cm, anchor=south west]
    (dpbg) at (\xL,4.50) {};
\node[font=\bfseries, anchor=north] at ([yshift=-3pt]dpbg.north) {DeFi Protocols};

\draw[colborder] (-7.50, 4.65) rectangle (-4.90, 8.05);
\draw[colborder] (-4.40, 4.65) rectangle (-1.80, 8.05);
\draw[colborder] (-1.30, 4.65) rectangle ( 1.30, 8.05);
\draw[newbox]   ( 1.80, 4.65) rectangle ( 4.40, 8.05);   % Liquid Staking (NEW)
\draw[newbox]   ( 4.90, 5.85) rectangle ( 7.50, 8.05);   % Liquid Restaking (NEW)
\draw[newbox]   ( 4.90, 4.65) rectangle ( 7.50, 5.65);   % Restaking (NEW)

\node[newtag] at (4.35, 8.05) {NEW};
\node[newtag] at (7.45, 8.05) {NEW};
\node[newtag] at (7.45, 5.65) {NEW};

\node[typehead] at (-6.2, 7.95) {Decentralized\\Exchanges};
\node[typehead] at (-3.1, 7.95) {Derivatives\\Protocols};
\node[typehead] at ( 0,   7.95) {Lending\\Protocols};
\node[typehead] at ( 3.1, 7.95) {Liquid\\Staking};
\node[typehead] at ( 6.2, 7.95) {Liquid\\Restaking};
\node[typehead] at ( 6.2, 5.55) {Restaking};

\foreach \i/\fname/\lbl in {0/aave/Aave, 1/compound/Compound, 2/sky/Sky, 3/morpho/Morpho} {
    \node[inst] at ([xshift=-0.9cm]0, {6.50 - \i*\itemstep}) {\dsricon{\fname}{\lbl}};
}

\node[inst] at ([xshift=-0.9cm]3.1, 6.50) {\dsricon{lido}{Lido}};

\node[inst] at ([xshift=-0.9cm]6.2, 6.50) {\dsricon{renzo}{Renzo}};
\node[inst] at ([xshift=-0.9cm]6.2, 6.08) {\dsricon{kelp}{Kelp}};

\node[inst] at ([xshift=-0.9cm]6.2, 4.85) {\dsricon{eigenlayer}{EigenLayer}};

\node[layerbg, minimum width=\wFull cm, minimum height=2.20cm, anchor=south west]
    (dcbg) at (\xL,8.75) {};
\node[font=\bfseries, anchor=north] at ([yshift=-3pt]dcbg.north) {DeFi Compositions};

\draw[colborder] (-7.50, 8.90) rectangle (-0.25, 10.40);
\draw[colborder] ( 0.25, 8.90) rectangle ( 7.50, 10.40);

\node[typehead] at (-3.875, 10.30) {DEX Aggregators};
\node[typehead] at ( 3.875, 10.30) {Yield Aggregators};

\node[inst] at (3.05, 9.55) {\dsricon{cian}{Cian}};
\node[inst] at (3.05, 9.13) {\dsricon{yearn}{Yearn}};

\draw[newbox] (2.95, 9.43) rectangle (4.10, 9.85);
\node[newtag] at (4.5, 9.69) {NEW};

\node[auglayerbg, minimum width=\wFull cm, minimum height=0.85cm, anchor=south west]
    (app) at (\xL,11.10) {};
\node[font=\bfseries] at (app.center) {Application Front-end Interfaces};

\node[layerlabel] at (\xLay, 0.875)  {Settlement};
\node[layerlabel] at (\xLay, 6.475)  {DLT\\Application};
\node[layerlabel] at (\xLay, 11.525) {Interface};

\node[entitylabel] at (\xEnt, 11.525) {DeFi Users};
\node[entitylabel] at (\xEnt, 9.85)   {Governance Users};
\node[entitylabel] at (\xEnt, 7.50)   {Keepers,\\Arbitrageurs};
\node[entitylabel] at (\xEnt, 6.50)   {Oracle Operators};
\node[entitylabel, draw=green!55!black, line width=0.8pt, rounded corners=2pt,
      inner sep=3pt] (avs) at (\xEnt, 5.15) {Active\\Validator\\Service (AVS):};
\node[newtag] at (avs.north east) {NEW};
\node[entitylabel] at (\xEnt, 3.175)  {Real-world\\Assets \& Reserves};
\node[entitylabel] at (\xEnt, 0.875)  {Validators};


\draw[line width=0.5pt, gray!60] (7.55, 5.15) -- (8.07, 5.15);

\draw[fill=gray!25, line width=0.25pt, rounded corners=0.4pt]
    (8.07, 5.08) rectangle (8.27, 5.22);
\draw[line width=0.3pt]
    (8.11, 5.22) -- (8.11, 5.28)
    arc[radius=0.06, start angle=180, end angle=0]
    -- (8.23, 5.22);
\fill[gray!70] (8.17, 5.15) circle (0.012);

\draw[->, line width=0.5pt, gray!60] (8.27, 5.15) -- (avs.west);

\end{tikzpicture}%


==> figures/fig_flashloan_spacetime.tex <==

\begin{tikzpicture}[xscale=0.8,>=stealth]
    \tikzstyle{timepoint}=[circle, fill=black, inner sep=1.5pt]
    \tikzstyle{timeline}=[thick, ->]

    \draw[thick] (-3.5,7) -- (11,7) node[above, font=\footnotesize] {Aave (Flashloan)};
    \draw[thick] (-3.5,6.5) -- (11,6.5) node[above, font=\footnotesize] {Aave (Collateral)};
    \draw[thick] (-3.5,6) -- (11,6) node[above, font=\footnotesize] {Aave (Borrow)};
    \draw[thick] (-3.5,4) -- (11,4) node[above, font=\footnotesize] {Strategy Vault};
    \draw[thick] (-3.5,2) -- (11,2) node[above, font=\footnotesize] {Renzo Protocol};

    \draw[very thick, ->, gray, dashed] (-4,1) -- (10.5,1) node[above, font=\footnotesize] {Internal Transactions};

    \node[timepoint] at (-0.5,7) {};     % Flashloan contract - start of arrow
    \node[timepoint] at (5.5,6) {};     % Borrow contract - start of arrow

    \node[timepoint] at (-2,4) {};    % Start of arrow to Aave collateral (seed capital)
    \node[timepoint] at (1,4) {};     % Start of arrow to Renzo
    \node[timepoint] at (4,4) {};     % Start of arrow to Aave collateral
    \node[timepoint] at (7,4) {};    % Start of arrow to Aave flashloan

    \node[timepoint] at (2.5,2) {};     % Start of arrow back to Strategy

    \node[timepoint] at (-2,1) {};
    \node[timepoint] at (-0.5,1) {};
    \node[timepoint] at (1,1) {};
    \node[timepoint] at (2.5,1) {};
    \node[timepoint] at (4,1) {};
    \node[timepoint] at (5.5,1) {};
    \node[timepoint] at (7,1) {};

    \draw[->, dashed] (-2,4) -- (-2,6.5);
    \node[font=\footnotesize, text=gray, rotate=90] at (-2.25,5) {ezETH};
    \node[font=\tiny, text=black] at (-2,6.75) {\$2.48M};

    \draw[->, dashed] (-0.5,7) -- (-0.5,4);
    \node[font=\footnotesize, text=gray, rotate=90] at (-0.75,5) {wstETH};
    \node[font=\tiny, text=black] at (-0.5,7.25) {\$9.87M};

    \draw[->, dashed] (1,4) -- (1,2);
    \node[font=\footnotesize, text=gray, rotate=90] at (0.75,3) {stETH};
    \node[font=\tiny, text=black] at (1,4.25) {\$9.87M};

    \draw[->, dashed] (2.5,2) -- (2.5,4);
    \node[font=\footnotesize, text=gray, rotate=90] at (2.25,3) {ezETH};
    \node[font=\tiny, text=black] at (2.5,1.75) {\$9.87M};

    \draw[->, dashed] (4,4) -- (4,6.5);
    \node[font=\footnotesize, text=gray, rotate=90] at (3.75,5.) {ezETH};
    \node[font=\tiny, text=black] at (4,6.75) {\$9.87M};

    \draw[->, dashed] (5.5,6) -- (5.5,4);
    \node[font=\footnotesize, text=gray, rotate=90] at (5.25,5) {wstETH};
    \node[font=\tiny, text=black] at (5.5,6.25) {\$9.87M};

    \draw[->, dashed] (7,4) -- (7,7);
    \node[font=\footnotesize, text=gray, rotate=90] at (6.75,5) {wstETH};
    \node[font=\tiny, text=black] at (7,7.25) {\$9.87M};

    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (-2,0.7) {Supply Seed\\Capital};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (-0.5,0.7) {Take\\Flashloan};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (1,0.7) {Unwrap \&\\Deposit};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (2.5,0.7) {Receive\\ezETH};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (4,0.7) {Supply\\Collateral};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (5.5,0.7) {Borrow\\wstETH};
    \node[font=\footnotesize, below, align=center, rotate=45, xshift = -25, yshift = 10] at (7,0.7) {Repay\\Flashloan};

\end{tikzpicture}


==> figures/fig_yearn_update_debt_network.tex <==

\begin{tikzpicture}[
    node distance=2cm and 1.5cm,
    vault/.style={circle, fill=white, draw=black, minimum size=1.0cm},
    contract/.style={circle, fill=white, draw=black, minimum size=0.9cm},
    edge very thin/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=0.4pt},
    edge thin/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=1.2pt},
    edge thick/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=2.5pt},
    edge very thick/.style={->, >=stealth, color={rgb,255:red,180;green,4;blue,38}, line width=4.0pt},
    weight/.style={font=\normalsize, sloped, above, text=black},
    label distance=2mm,
    every label/.style={font=\normalsize\bfseries, text=black, fill=white, inner sep=1pt}
]

\node[vault] (vault) at (0,0) {};
\node[contract] (compound1) at (-10,-4) {};
\node[contract] (ysusdc1) at (-8,-4) {};
\node[contract] (ysusdc2) at (-6,-4) {};
\node[contract] (aave2) at (-4,-4) {};
\node[contract] (morpho1) at (-2,-4) {};
\node[contract] (morpho2) at (0,-4) {};
\node[contract] (aave1) at (2,-4) {};
\node[contract] (aave3) at (4,-4) {};
\node[contract] (spark) at (6,-4) {};
\node[contract] (dai) at (8,-4) {};
\node[contract] (yvusdc) at (10,-4) {};
\node[contract] (compusdc) at (-10,-8) {};
\node[contract] (sky1) at (-7,-8) {};
\node[contract] (aavenode2) at (-4,-8) {};
\node[contract] (metamorph1) at (-2,-8) {};
\node[contract] (metamorph2) at (0,-8) {};
\node[contract] (aavenode1) at (2,-8) {};
\node[contract] (aavetoken) at (4,-8) {};
\node[contract] (sparkusdc) at (6,-8) {};
\node[contract] (skyusdc) at (8,-8) {};
\node[contract] (morpho) at (-1,-12) {};

\draw[edge very thick] (vault) -- node[weight, xshift=-10em] {\num{46.4}~M} (compound1);
\draw[edge thick] (vault) -- node[weight, xshift=-8em] {\num{32.0}~M} (ysusdc1);
\draw[edge thin] (vault) -- node[weight, xshift=-6em] {\num{8.4}~M} (ysusdc2);
\draw[edge thick] (vault) -- node[weight, xshift=-4em] {\num{27.6}~M} (aave2);
\draw[edge thin] (vault) -- node[weight, xshift=-2em] {\num{18.2}~M} (morpho1);
\draw[edge thin] (vault) -- node[weight] {\num{17.1}~M} (morpho2);
\draw[edge thin] (vault) -- node[weight, xshift=2em] {\num{14.4}~M} (aave1);
\draw[edge very thin] (vault) -- node[weight, xshift=4em] {\num{3.4}~M} (aave3);
\draw[edge very thin] (vault) -- node[weight, xshift=6em] {\num{1.9}~M} (spark);
\draw[edge very thin] (vault) -- node[weight, xshift=8em] {\num{1.8}~M} (dai);
\draw[edge very thin] (vault) -- node[weight, xshift=10em] {\num{0.11}~M} (yvusdc);

\draw[edge very thick] (compound1) -- node[weight, xshift=1em] {\num{46.4}~M} (compusdc);
\draw[edge thick] (ysusdc1) -- node[weight, xshift=1em] {\num{32.0}~M} (sky1);
\draw[edge thin] (ysusdc2) -- node[weight, xshift=-1em, rotate=180] {\num{8.4}~M} (sky1);
\draw[edge thick] (aave2) -- node[weight, xshift=1em] {\num{27.6}~M} (aavenode2);
\draw[edge thin] (morpho1) -- node[weight, xshift=1em] {\num{18.2}~M} (metamorph1);
\draw[edge thin] (morpho2) -- node[weight, xshift=1em] {\num{17.1}~M} (metamorph2);
\draw[edge thin] (aave1) -- node[weight, xshift=1em] {\num{14.4}~M} (aavenode1);
\draw[edge very thin] (aave3) -- node[weight, xshift=1em] {\num{3.4}~M} (aavetoken);
\draw[edge very thin] (spark) -- node[weight, xshift=1em] {\num{1.9}~M} (sparkusdc);
\draw[edge very thin] (dai) -- node[weight, xshift=1em] {\num{1.8}~M} (skyusdc);

\draw[edge thin] (metamorph1) -- node[weight, xshift=1em] {\num{18.2}~M} (morpho);
\draw[edge thin] (metamorph2) -- node[weight, xshift=-1em, rotate=180] {\num{17.1}~M} (morpho);

\node[vault, fill=blue!30, label={[align=center]below:Yearn\\Vault}] at (vault.center) {};

\node[contract, label={[align=center]below:Compound\\V3Lender}] at (compound1.center) {};
\node[contract, label={[align=center]below:Yearn\\ysUSDC}] at (ysusdc1.center) {};
\node[contract, label={[align=center]below:Yearn\\ysUSDC}] at (ysusdc2.center) {};
\node[contract, label={[align=center]below:Aave V3\\Lender}] at (aave2.center) {};
\node[contract, label={[align=center]below:Morpho\\Comp.}] at (morpho1.center) {};
\node[contract, label={[align=center]below:Morpho\\Comp.}] at (morpho2.center) {};
\node[contract, label={[align=center]below:AaveV3\\Lender}] at (aave1.center) {};
\node[contract, label={[align=center]below:AaveV3\\Lender}] at (aave3.center) {};
\node[contract, label={[align=center]below:Spark\\Lender}] at (spark.center) {};
\node[contract, label={[align=center]below:DAI\\Strategy}] at (dai.center) {};
\node[contract, label={[align=center]below:yvUSDC\\token}] at (yvusdc.center) {};

\node[contract, label={[align=center]below:Compound\\USDC\\Token}] at (compusdc.center) {};
\node[contract, label=below:Sky] at (sky1.center) {};
\node[contract, label=below:Aave] at (aavenode2.center) {};
\node[contract, label={[align=center]below:Meta\\Morpho}] at (metamorph1.center) {};
\node[contract, label={[align=center]below:Meta\\Morpho}] at (metamorph2.center) {};
\node[contract, label=below:Aave] at (aavenode1.center) {};
\node[contract, label={[align=center]below:Aave\\token\\instance}] at (aavetoken.center) {};
\node[contract, label={[align=center]below:Spark\\USDC}] at (sparkusdc.center) {};
\node[contract, label=below:SkyUSDC] at (skyusdc.center) {};

\node[contract, label=below:Morpho] at (morpho.center) {};

\end{tikzpicture}%

